Proactive URLLC Adaptation for Connected Vehicles Through ML-Based Channel Prediction

Connected and automated vehicles (CAVs) are expected to increasingly rely on 5G and future 6G ultra-reliable and low-latency communication (URLLC) services to support safety-critical and time-sensitive applications. Since wireless link conditions can vary rapidly in urban vehicular environments, proactively adapting service parameters based on future channel conditions is essential to maintain service continuity and reliability. In this paper, we investigate the use of machine learning (ML) techniques for channel quality prediction in vehicular URLLC scenarios. Specifically, we evaluate deep neural network (DNN) and long short-term memory (LSTM) models to forecast future channel conditions and enable proactive service adaptation with minimized performance degradation. The analysis is conducted using realistic simulations combining the SUMO traffic simulator and the Sionna-RT ray-tracing framework in a real urban environment reconstructed from OpenStreetMap data. Results show that ML-based prediction significantly outperforms approaches relying solely on past channel measurements and achieves performance close to the ideal case in which future channel conditions are perfectly known in advance. These findings demonstrate the potential of ML-driven prediction techniques to enhance the reliability and robustness of URLLC services for connected vehicular systems.

==> FiguresTikz/SLA_fail_rates_DNN_and_LSTM_MAE.tex <==
% SLA failure rate figure

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor6}{rgb}{0.30196,0.74510,0.93333}

\begin{tikzpicture}
\begin{axis}[
    %width=0.9\linewidth,
    %height=0.7\linewidth,
    width=0.52\linewidth,
    height=0.40\linewidth,
    scale only axis,
    xmin=0,
    xmax=200,
    ymin=-0.1,
    ymax=5,
    xtick={0,50,100,150,200},
    ytick={0,1,2,3,4,5},
    xlabel={Number of past TTIs},
    ylabel={SLA failure rate (\%)},
    y filter/.expression={y*100},
    font=\small,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=both,
    major grid style={line width=0.25pt, draw=gray!35},
    minor grid style={line width=0.15pt, draw=gray!18},
    tick align=inside,
    tick style={gray},
    axis line style={black},
    axis lines=box,
    %axis x line*=bottom,
    %axis y line*=left,
    %legend style={
    %    font=\footnotesize,
    %    draw=black,
    %    fill=white,
    %    fill opacity=0.95,
    %    text opacity=1,
    %    legend columns=2,
    %    legend cell align=left,
    %    /tikz/every even column/.append style={column sep=0.5em},
    %    at={(0.5,1.03)},
    %    anchor=south
    %},
    legend style={
    draw=none,
    fill=none,
    font=\footnotesize,
    at={(0,0)},
    anchor=south west,
    opacity=0,
    text opacity=0
},
    every axis plot/.append style={
        line width=1.2pt,
        mark size=1.2pt
    }
]

\addplot[color=mycolor1, mark=*]
table[row sep=crcr]{
10 0.00889175257731267\\
20 0.00621134020619252\\
30 0.00507731958762747\\
40 0.00368556701030798\\
50 0.00314432989691227\\
60 0.00324742268040268\\
70 0.00288659793815782\\
80 0.00211340206186605\\
90 0.00268041237112016\\
100 0.00260309278351656\\
110 0.00221649484535646\\
120 0.00270618556700697\\
130 0.00260309278351656\\
140 0.0023195876288753\\
150 0.00288659793815782\\
160 0.00260309278351656\\
170 0.00216494845361126\\
180 0.00257731958762975\\
190 0.00244845360825252\\
200 0.00278350515463899\\
};
\addlegendentry{DNN}

\addplot[color=mycolor2, mark=square*]
table[row sep=crcr]{
10 0.00798969072164368\\
20 0.00819587628865293\\
30 0.00463917525772217\\
40 0.00275773195875217\\
50 0.00244845360825252\\
60 0.00216494845361126\\
70 0.00208762886597924\\
80 0.00260309278351656\\
90 0.00252577319588454\\
100 0.00208762886597924\\
110 0.00239690721650732\\
120 0.00219072164949807\\
130 0.00190721649485681\\
140 0.00195876288660202\\
150 0.0023711340206205\\
160 0.00213917525772445\\
170 0.00219072164949807\\
180 0.00260309278351656\\
190 0.00286082474227101\\
200 0.00262886597937495\\
};
\addlegendentry{LSTM}

\addplot[color=mycolor3, mark=triangle*]
table[row sep=crcr]{
10 0.00938144329896318\\
20 0.00992268041235889\\
30 0.0090206185566899\\
40 0.01128865979382\\
50 0.00886597938145428\\
60 0.00747422680413479\\
70 0.00646907216494697\\
80 0.0056958762886552\\
90 0.00505154639174066\\
100 0.004742268041241\\
110 0.00438144329896772\\
120 0.00409793814432646\\
130 0.00378865979382681\\
140 0.00358247422681757\\
150 0.00324742268040268\\
160	0.00311855670103093\\
170 0.00298969072164823\\
180 0.00293814432990303\\
190 0.00273195876289378\\
200 0.00260309278351656\\
};
\addlegendentry{Past minimum}


\addplot[color=mycolor4, mark=diamond*]
table[row sep=crcr]{
10 0.0241494845360819\\
20 0.026262886597948\\
30 0.0274742268041166\\
40 0.0274226804123714\\
50 0.0284536082474176\\
60 0.0297164948453599\\
70 0.0312886597938018\\
80 0.0319587628866032\\
90 0.0327577319587533\\
100 0.0344329896907141\\
110 0.036237113402052\\
120 0.0375773195876263\\
130 0.0383762886598049\\
140 0.0401804123711429\\
150 0.0413402061855663\\
160 0.0423969072164994\\
170 0.0430412371134139\\
180 0.0443041237113277\\
190 0.0457216494845341\\
200 0.0461082474226941\\
};
\addlegendentry{Past average}

\addplot[color=mycolor5, dashed, mark=none]
table[row sep=crcr]{
10 0\\
200 0\\
};
\addlegendentry{Ideal per AR}

\addplot[color=mycolor6, densely dashed, mark=none]
table[row sep=crcr]{
10 0\\
200 0\\
};
\addlegendentry{Ideal per TTI}

\end{axis}
\end{tikzpicture}

==> FiguresTikz/fail_rate_CAD_1_DNN_and_LSTM_MAE_clean.tex <==
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.84\linewidth,
    xmin=0,
    xmax=200,
    ymin=-0.5,
    ymax=30,
    xtick={0,50,100,150,200},
    ytick={0,10,20,30},
    xlabel={Number of past TTIs},
    ylabel={Failure rate (\%)},
    y filter/.expression={y*100},
    font=\footnotesize,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=both,
    major grid style={line width=0.25pt, draw=gray!35},
    minor grid style={line width=0.15pt, draw=gray!18},
    axis lines=box,
    tick align=inside,
    tick style={draw=none},
    axis line style={black},
    every axis plot/.append style={
        line width=1pt,
        mark size=1.2pt
    }
]
\addplot [color=mycolor1, mark=*]
  table[row sep=crcr]{
10	0.0805152979066008\\
20	0.0461460446247486\\
30	0.0427782888684476\\
40	0.0345655304848833\\
50	0.0296519123334633\\
60	0.0327082424770992\\
70	0.0295234078447777\\
80	0.0194253338729311\\
90	0.0268262484523234\\
100	0.0274771024146503\\
110	0.0244416350610948\\
120	0.0308896210873115\\
130	0.0295546558704416\\
140	0.0261162594776749\\
160	0.0278001611603546\\
150	0.0315962248666324\\
170	0.0239425379090221\\
180	0.0277219766974781\\
190	0.0264195583596347\\
200	0.0310225967062365\\
};

\addplot [color=mycolor2, mark=square*]
  table[row sep=crcr]{
10	0.0529999999999973\\
20	0.0233990147783345\\
30	0.0161290322580783\\
40	0.0153536370500831\\
50	0.0152889349572547\\
60	0.0145607107601222\\
70	0.0147936053447779\\
80	0.020014825796892\\
90	0.0183440753594368\\
100	0.0144113336590124\\
110	0.017212921480791\\
120	0.0158438576349056\\
130	0.0135331077815408\\
140	0.0129262313349727\\
150	0.0178527757397831\\
160	0.0161538461538555\\
170	0.0151233131689139\\
180	0.0185354691075474\\
190	0.0225409836065467\\
200	0.0206047631790227\\
};

\addplot [color=mycolor3, mark=triangle*]
  table[row sep=crcr]{
10	0.0700636942675033\\
20	0.0868878357030098\\
30	0.0753012048192829\\
40	0.0949640287769853\\
50	0.0787292817679486\\
60	0.0630026809651554\\
70	0.0620155038759549\\
80	0.0542929292929273\\
90	0.0483870967742064\\
100	0.0471584038694175\\
110	0.0415676959619873\\
120	0.038416763678697\\
130	0.0365714285714286\\
140	0.034792368125693\\
150	0.0308710033075954\\
160	0.0291891891891892\\
170	0.0275715800636362\\
180	0.0260145681581605\\
190	0.0234933605720187\\
200	0.0230460921843587\\
};

\addplot [color=mycolor4, mark=diamond*]
  table[row sep=crcr]{
10	0.192329708070986\\
20	0.201448151021452\\
30	0.213485941776554\\
40	0.207378828068471\\
50	0.215124471582897\\
60	0.222324936445574\\
70	0.229452825940115\\
80	0.228019538188278\\
90	0.232964601769908\\
100	0.243072223434439\\
110	0.253382005583006\\
120	0.260093497662552\\
130	0.261725293132315\\
140	0.269651330720023\\
150	0.274087740877405\\
160	0.279013344116464\\
170	0.281783490660786\\
180	0.286139793486882\\
190	0.291976516634037\\
200	0.291804555187866\\
};

\addplot [color=mycolor5, dashed, mark=none]
  table[row sep=crcr]{
10	0\\
200	0\\
};

\addplot [color=mycolor6, densely dashed, mark=none]
  table[row sep=crcr]{
10	0\\
200	0\\
};

\end{axis}
\end{tikzpicture}%


==> FiguresTikz/fail_rate_CAD_2_DNN_and_LSTM_MAE_clean.tex <==
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.84\linewidth,
    xmin=0,
    xmax=200,
    ymin=-0.15,
    ymax=10,
    xtick={0,50,100,150,200},
    ytick={0,2.5,7.5,10},
    xlabel={Number of past TTIs},
    ylabel={Failure rate (\%)},
    y filter/.expression={y*100},
    font=\footnotesize,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=both,
    major grid style={line width=0.25pt, draw=gray!35},
    minor grid style={line width=0.15pt, draw=gray!18},
    axis lines=box,
    tick align=inside,
    tick style={draw=none},
    axis line style={black},
    every axis plot/.append style={
        line width=1pt,
        mark size=1.2pt
    }
]
\addplot [color=mycolor1, mark=*]
  table[row sep=crcr]{
10	0.0797342192691133\\
20	0.0414250207125235\\
30	0.0332906530089758\\
40	0.026164645820046\\
50	0.018366054464849\\
60	0.0179233621755372\\
70	0.0139064475347652\\
80	0.00982197667281071\\
90	0.0117719950433752\\
100	0.00838825644098051\\
110	0.00790754257906201\\
120	0.00906892382104729\\
130	0.00791717417783389\\
140	0.00664251207729194\\
150	0.00927643784785914\\
160	0.0085731781996401\\
170	0.00575705238918545\\
180	0.00937316930287579\\
190	0.00775193798449436\\
200	0.006049606775548\\
};

\addplot [color=mycolor2, mark=square*]
  table[row sep=crcr]{
10	0.0648252536640257\\
20	0.0625434329395489\\
30	0.0585058505850498\\
40	0.0145038167939049\\
50	0.011049723756912\\
60	0.00710479573712064\\
70	0.0059978189749188\\
80	0.0041649312786376\\
90	0.00548754748839997\\
100	0.00606343283581623\\
110	0.00406669377795765\\
120	0.00256410256409367\\
130	0.00375156315132585\\
140	0.00429184549355455\\
150	0.00300042863267436\\
160	0.0033396946564892\\
170	0.003464703334771\\
180	0.00331674958539452\\
190	0.00419463087249028\\
200	0.00518358531317631\\
};

\addplot [color=mycolor3, mark=triangle*]
  table[row sep=crcr]{
10	0.056677524429972\\
20	0.0570228091236515\\
30	0.0584562996594684\\
40	0.0648854961831944\\
50	0.0495049504950487\\
60	0.0405202601300516\\
70	0.0349006301502754\\
80	0.0277908619877394\\
90	0.0223438212494216\\
100	0.0217294900221816\\
110	0.0203639514731435\\
120	0.0186282811176852\\
130	0.0182194616977256\\
140	0.0162140251317453\\
150	0.0139165009940427\\
160	0.0132605304212063\\
170	0.0134099616858236\\
180	0.0136105860113389\\
190	0.0123180291153415\\
200	0.011049723756912\\
};

\addplot [color=mycolor4, mark=diamond*]
  table[row sep=crcr]{
10	0.0753911806543499\\
20	0.0703571428571479\\
30	0.0585365853658573\\
40	0.0587207270185388\\
50	0.0531315974665745\\
60	0.0547419804742049\\
70	0.0558446063128599\\
80	0.062197650310992\\
90	0.0627356873500275\\
100	0.0637355146557601\\
110	0.06475548060709\\
120	0.0666891209161236\\
130	0.0690235690235568\\
140	0.0716893461666075\\
150	0.0778403444849403\\
160	0.076209410205422\\
170	0.0749260598093997\\
180	0.0784570120954697\\
190	0.0797007156799054\\
200	0.0812641083521441\\
};

\addplot [color=mycolor5, dashed, mark=none]
  table[row sep=crcr]{
10	0\\
200	0\\
};

\addplot [color=mycolor6, densely dashed, mark=none]
  table[row sep=crcr]{
10	0\\
200	0\\
};

\end{axis}
\end{tikzpicture}%


==> FiguresTikz/fail_rate_CAD_3_DNN_and_LSTM_MAE_clean.tex <==
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.84\linewidth,
    xmin=0,
    xmax=200,
    ymin=-0.03,
    ymax=2,
    xtick={0,50,100,150,200},
    ytick={0,0.5,1,1.5,2},
    xlabel={Number of past TTIs},
    ylabel={Failure rate (\%)},
    y filter/.expression={y*100},
    font=\footnotesize,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=both,
    major grid style={line width=0.25pt, draw=gray!35},
    minor grid style={line width=0.15pt, draw=gray!18},
    axis lines=box,
    tick align=inside,
    tick style={draw=none},
    axis line style={black},
    every axis plot/.append style={
        line width=1pt,
        mark size=1.2pt
    }
]
\addplot [color=mycolor1, mark=*]
  table[row sep=crcr]{
10	0.00868578412115539\\
20	0.00451793620675289\\
30	0.00237442922374953\\
40	0.0013645046848012\\
50	0.00109689213894626\\
60	0.000997732426299081\\
70	0.000914620203960305\\
80	0.000827053850400716\\
90	0.000914662032386104\\
100	0.000962199312709799\\
110	0.000688420762770647\\
120	0.000684806428049671\\
130	0.000678886625934183\\
140	0.000775830595102889\\
150	0.000904159132005589\\
160	0.000819336337571031\\
170	0.000647428782826864\\
180	0.00069073494196914\\
190	0.000691690491549934\\
200	0.00078649086282212\\
};

\addplot [color=mycolor2, mark=square*]
  table[row sep=crcr]{
10	0.00640620770548139\\
20	0.00978143866709047\\
30	0.00366039170944532\\
40	0.00129957643434864\\
50	0.00107453355474263\\
60	0.000640551860072947\\
70	0.000393855848756175\\
80	0.000478583393146437\\
90	0.000530631934395842\\
100	0.000445500445493963\\
110	0.000485224901751735\\
120	0.000491497100171046\\
130	0.000444005920078934\\
140	0.000398505603982358\\
150	0.000576064519236752\\
160	0.000616903146209324\\
170	0.000587170328316233\\
180	0.000577784197588471\\
190	0.000608215589039673\\
200	0.000609384521624179\\
};

\addplot [color=mycolor3, mark=triangle*]
  table[row sep=crcr]{
10	0.0102656738775977\\
20	0.0111548867897682\\
30	0.00980733807935508\\
40	0.0130493088508388\\
50	0.0101954120645757\\
60	0.00881344866982658\\
70	0.00728020451262523\\
80	0.00673839184597114\\
90	0.00622478386168268\\
100	0.00562489013887557\\
110	0.00523497917905047\\
120	0.00495049504951339\\
130	0.00434729365662179\\
140	0.00421993297754852\\
150	0.00396002262868933\\
160	0.00381825124094348\\
170	0.00354198866563138\\
180	0.00345119489483636\\
190	0.00329185594839032\\
200	0.00319446293090664\\
};

\addplot [color=mycolor4, mark=diamond*]
  table[row sep=crcr]{
10	0.00195276518920195\\
20	0.00158222025979171\\
30	0.00147324223786427\\
40	0.00132616223385185\\
50	0.00136310050103816\\
60	0.00125377977727226\\
70	0.00125470514430503\\
80	0.00121847653508667\\
90	0.00129303975174366\\
100	0.00129390018483377\\
110	0.00125762899943993\\
120	0.00133259300389454\\
130	0.00125865324102392\\
140	0.00133427226566596\\
150	0.00118601979170307\\
160	0.00129797886148708\\
170	0.0014469095495997\\
180	0.00141059430565351\\
190	0.00137490245623439\\
200	0.00141300710222936\\
};

\addplot [color=mycolor5, dashed, mark=none]
  table[row sep=crcr]{
10	0\\
200	0\\
};

\addplot [color=mycolor6, densely dashed, mark=none]
  table[row sep=crcr]{
10	0\\
200	0\\
};

\end{axis}
\end{tikzpicture}%


==> FiguresTikz/scheme1_v2.tex <==
%\newcommand{\sumologoH}{\includegraphics[height=0.38cm]{FiguresTikz/SUMO-Rectangle.pdf}}
%\newcommand{\sionnalogo}{\includegraphics[height=0.30cm]{FiguresTikz/SIONNA.pdf}}

% Width of the online boxes
\newlength{\lowerboxwidth}
\setlength{\lowerboxwidth}{3.15cm}

% Width of the reference figure
\newlength{\headerboxwidth}
\setlength{\headerboxwidth}{9.62cm}

\begin{figure}[t]
\centering
\hspace*{1.3cm}%
\resizebox{0.98\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    >=Latex,
    flow/.style={
        rounded corners=4pt,
        draw=#1!80!black,
        fill=#1!38,
        thick,
        align=center,
        minimum width=\lowerboxwidth,
        minimum height=0.82cm,
        text width=3.85cm
    },
    smallflow/.style={
        rounded corners=3pt,
        draw=gray!70!black,
        fill=gray!35,
        thick,
        align=center,
        minimum width=\lowerboxwidth,
        minimum height=0.82cm,
        text width=3.85cm
    },
    blueflow/.style={
        rounded corners=3pt,
        draw=blue!75!black,
        fill=blue!18,
        thick,
        align=center,
        minimum width=\lowerboxwidth,
        minimum height=0.82cm,
        text width=3.85cm
    },
    ttiflow/.style={
        rounded corners=4pt,
        draw=purple!80!black,
        fill=purple!38,
        thick,
        align=center,
        minimum width=2.70cm,
        minimum height=0.74cm,
        text width=2.40cm
    },
    outcome/.style={
        rounded corners=3pt,
        draw=gray!70!black,
        fill=gray!35,
        thick,
        align=center,
        minimum width=2.95cm,
        minimum height=0.68cm,
        text width=3.85cm
    },
    bracelabel/.style={
        align=center,
        font=\sffamily\fontsize{5.6pt}{6.5pt}\selectfont,
        text width=1.55cm
    },
    arrowlabel/.style={
        align=center,
        font=\sffamily\fontsize{5.6pt}{6.5pt}\selectfont,
        fill=white,
        inner sep=1pt
    },
    cyclelabel/.style={
        align=center,
        font=\sffamily\fontsize{6pt}{6.8pt}\selectfont,
        fill=white,
        inner sep=1pt
    }
]

% Invisible reference width to keep the global scaling fixed
\node[
    minimum width=\headerboxwidth,
    minimum height=0pt,
    inner sep=0pt,
    outer sep=0pt
] (scaleref) {};

% ------------------------------------------------------------
% Allocation-round vertical chain
% ------------------------------------------------------------
\node[
    blueflow
] (sensing) at ($(scaleref.center)+(-1.40cm,1.95cm)$)
    {Short-term channel prediction};

\node[
    smallflow,
    below=0.38cm of sensing
] (cadmode)
    {CAD mode selection\\[1pt]
    {\fontsize{5.6pt}{6.5pt}\selectfont estimated spectral eff.}};

\node[
    flow=green,
    below=0.38cm of cadmode
] (allocation)
    {Resource allocation\\[1pt]
    {\fontsize{5.6pt}{6.5pt}\selectfont new packets + retries}};

% ------------------------------------------------------------
% Inner TTI-level loop, indented to the right
% ------------------------------------------------------------
\node[
    ttiflow,
    below=0.55cm of allocation,
    xshift=0.45cm
] (position)
    {Update\\position};

\node[
    ttiflow,
    below=0.28cm of position
] (transmission)
    {Transmission over\\actual channel};

\node[
    ttiflow,
    below=0.28cm of transmission
] (failure)
    {Failure\\evaluation};

% ------------------------------------------------------------
% Event outcome, aligned back to the main outer-flow axis
% ------------------------------------------------------------
\node[
    outcome,
    below=0.60cm of failure,
    xshift=-0.45cm
] (outcome)
    {Retransmission buffer\\or SLA failure\\[1pt]
    {\fontsize{5.6pt}{6.5pt}\selectfont according to delay budget}};

% ------------------------------------------------------------
% Main arrows: allocation round
% ------------------------------------------------------------
\draw[->, thick]
    (sensing.south) -- (cadmode.north);

\draw[->, thick]
    (cadmode.south) -- (allocation.north);

% This arrow keeps the vertical segment aligned with the outer-cycle axis,
% then turns into the indented TTI block.
\draw[
    ->,
    thick,
    rounded corners=5pt
]
    (allocation.south) -- ++(0,-0.28cm) -| (position.north);

% ------------------------------------------------------------
% Main arrows: TTI-level operations
% ------------------------------------------------------------
\draw[->, thick]
    (position.south) -- (transmission.north);

\draw[->, thick]
    (transmission.south) -- (failure.north);

% This arrow exits the TTI loop and returns to the main outer-flow axis.
\draw[
    ->,
    thick,
    rounded corners=5pt
]
    (failure.south) -- ++(0,-0.30cm) -| (outcome.north);

% ------------------------------------------------------------
% Left-side curly braces
% ------------------------------------------------------------

% Outer allocation-round brace: covers the whole scheme
\draw[
    decorate,
    decoration={brace, amplitude=5pt, mirror},
    thick
]
    ($(sensing.north west)+(-0.70cm,0.10cm)$) --
    ($(outcome.south west)+(-0.70cm,-0.10cm)$)
    node[
        bracelabel,
        midway,
        left=7pt
    ]
    {Repeated at\\every allocation\\round\\[5pt]{\large$\circlearrowright$}};

% Inner TTI-level brace: covers only TTI operations
\draw[
    decorate,
    decoration={brace, amplitude=5pt, mirror},
    thick
]
    ($(position.north west)+(-0.28cm,0.08cm)$) --
    ($(failure.south west)+(-0.28cm,-0.08cm)$)
    node[
        bracelabel,
        midway,
        left=0pt
    ]
    {Repeated\\every TTI\\[5pt]{\large$\circlearrowright$}};

\end{tikzpicture}%
}
\caption{Allocation-rounds and time transmission intervals.}
\label{fig:simulator_online}
\end{figure}

==> FiguresTikz/score_DNN_and_LSTM_MAE.tex <==
% Score figure

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor6}{rgb}{0.30196,0.74510,0.93333}

\begin{tikzpicture}
\begin{axis}[
    %width=0.9\linewidth,
    %height=0.7\linewidth,
    width=0.52\linewidth,
    height=0.40\linewidth,
    %width=0.50\columnwidth,
    %height=0.4\columnwidth,
    scale only axis,
    xmin=0,
    xmax=200,
    ymin=40,
    ymax=80,
    xtick={0,50,100,150,200},
    ytick={40,50,60,70,80},
    xlabel={Number of past TTIs},
    ylabel={CAD Score $(\%)$},
    font=\small,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    grid=both,
    major grid style={line width=0.25pt, draw=gray!35},
    minor grid style={line width=0.15pt, draw=gray!18},
    tick align=inside,
    tick style={gray},
    axis line style={black},
    axis lines=box,
    %legend style={
    %    font=\footnotesize,
    %    draw=black,
    %    fill=white,
    %    fill opacity=0.95,
    %    text opacity=1,
    %    legend columns=2,
    %    legend cell align=left,
    %    /tikz/every even column/.append style={column sep=0.5em},
    %    at={(0.5,1.03)},
    %    anchor=south
    %},
    legend style={
    draw=none,
    fill=none,
    font=\footnotesize,
    at={(0,0)},
    anchor=south west,
    opacity=0,
    text opacity=0
},
    every axis plot/.append style={
        line width=1.2pt,
        mark size=1.2pt
    }
]

\addplot[color=mycolor1, mark=*]
table[row sep=crcr]{
10 60.3222164948454\\
20 58.3923711340206\\
30 58.1656701030928\\
40 58.3877835051547\\
50 58.1395360824742\\
60 58.6161340206186\\
70 58.1113917525773\\
80 57.8995360824742\\
90 58.1444845360825\\
100 58.0944329896907\\
110 57.974381443299\\
120 58.2839175257732\\
130 58.7659793814433\\
140 58.3038144329897\\
150 58.8029381443299\\
160 58.4325773195876\\
170 57.6518556701031\\
180 57.8571649484536\\
190 57.7513402061856\\
200 57.5474742268042\\
};
\addlegendentry{DNN}

\addplot[color=mycolor2, mark=square*]
table[row sep=crcr]{
10 59.0092783505155\\
20 56.5949484536083\\
30 55.4832989690722\\
40 55.1017010309278\\
50 54.2731443298969\\
60 54.2568041237114\\
70 54.4572680412371\\
80 56.5369587628866\\
90 56.0780412371134\\
100 54.4883505154639\\
110 55.8696391752578\\
120 55.075\\
130 54.928762886598\\
140 54.3730412371134\\
150 56.3040721649485\\
160 56.6737113402062\\
170 55.2746391752578\\
180 56.240206185567\\
190 57.7465979381444\\
200 57.5611855670103\\
};
\addlegendentry{LSTM}

\addplot[color=mycolor3, mark=triangle*]
table[row sep=crcr]{
10 60.1122680412371\\
20 56.0465463917526\\
30 53.6213402061856\\
40 51.8956185567011\\
50 50.5517525773196\\
60 49.4729896907217\\
70 48.5429896907217\\
80 47.7449484536083\\
90 47.0188659793815\\
100 46.3544845360825\\
110 45.7475257731959\\
120 45.1700515463918\\
130 44.6275773195877\\
140 44.1201546391753\\
150 43.6421134020619\\
160 43.1909793814433\\
170 42.7599484536083\\
180	42.3562371134021\\
190 41.9592268041237\\
200 41.5772164948454\\
};
\addlegendentry{Past minimum}

\addplot[color=mycolor4, mark=diamond*]
table[row sep=crcr]{
10	73.0301030927835\\
20	73.1297422680412\\
30	73.1427319587629\\
40	73.1271649484536\\
50	73.1081443298969\\
60	73.0714948453608\\
70	73.0412886597938\\
80	73.0172164948454\\
90	73.0030927835052\\
100	72.9774742268041\\
110	72.974587628866\\
120	72.9296907216495\\
130	72.929175257732\\
140	72.8946907216495\\
150	72.9024742268041\\
160	72.8637113402062\\
170	72.8628350515464\\
180	72.8436082474227\\
190	72.7907216494845\\
200	72.7735567010309\\
};
\addlegendentry{Past average}

\addplot[color=mycolor5, dashed, mark=none]
table[row sep=crcr]{
10 60.4273711340206\\
200 60.4273711340206\\
};
\addlegendentry{Ideal per AR}

\addplot[color=mycolor6, densely dashed, mark=none]
table[row sep=crcr]{
10 75.6914432989691\\
200 75.6914432989691\\
};
\addlegendentry{Ideal per TTI}

\end{axis}
\end{tikzpicture}
